GTC optical/NIR upper limits and NICER X-ray analysis of SGR J1935+2154 for the outburst in 2022

The Galactic magnetar SGR J1935+2154 has undergone another outburst since 2022 October 10. We present the results of searching for an optical/NIR counterpart of SGR J1935+2154 before and during this outburst. No counterpart was detected at the magnetar's position in ${r'}$ and ${z'}$ bands, providing stringent upper limits of $r'\gtrsim 28.65$ and $z'\gtrsim 26.27$. Using archival X-ray data from NICER, we investigated the properties of the bursts and the spectral evolution of persistent emission. The burst flux $F$ showed a power-law distribution of $N\propto F^{-0.76\pm0.10}$ for flux $\gtrsim 2.6\times 10^{-9}\rm{\ erg\ cm^{-2}\ s^{-1}}$, while the temperature and radius followed a lognormal distribution with $kT=1.63^{+0.73}_{-0.50}\ \rm{keV}$ and $R_{\rm bb}=4.35_{-1.35}^{+1.95}\ \rm{km}$, respectively. The persistent flux evolution experienced a quick decay and an enhancement $\sim 27$ days after the BAT trigger. Using the near-infrared (NIR) and X-ray emission, together with the GTC optical/NIR upper limits, we discussed the origin of the NIR emission from the magnetar based on the fallback disk model and magnetosphere model. We found that either model cannot be ruled out with currently available data. Further mid-infrared observations are needed to find out the mechanism for producing the NIR emission from SGR J1935+2154.

==> (inline-0) <==
\begin{longtable*}{ccccccc}
\caption{\textbf{Properties of the Persistent Emission}}\\
\label{tab: persistent spec}\\
\hline
\multirow{2}{*}{ObsID} & MJD & Exposure & Count Rate\tnote{a} & $kT$ & \multirow{2}{*}{Flux\tnote{b}} & BB Radius \\
&(days)&(s)&$\rm{(counts\ s^{-1})}$&(keV)&&(km)\\
\hline
\endfirsthead
\caption{ (Continued)}\\
\hline
\multirow{2}{*}{ObsID} & MJD & Exposure & Count Rate\tnote{a} & $kT$ & \multirow{2}{*}{Flux\tnote{b}} & BB Radius \\
&(days)&(s)&$\rm{(counts\ s^{-1})}$&(keV)&&(km)\\
\hline
\endhead
5020560106&59864.800&1192&$2.07\pm{0.04}$&${0.61}^{+0.04}_{-0.04}$&${2.02}^{+0.05}_{-0.05}$&${1.50}^{+0.14}_{-0.11}$\\ 

5020560107&59865.329&14527&$1.71\pm{0.01}$&${0.58}^{+0.01}_{-0.01}$&${1.61}^{+0.01}_{-0.01}$&${1.53}^{+0.04}_{-0.04}$\\ 

5576010101&59865.739&2698&$1.32\pm{0.02}$&${0.54}^{+0.02}_{-0.02}$&${1.00}^{+0.02}_{-0.02}$&${1.67}^{+0.11}_{-0.09}$\\ 

5576010102&59866.540&9592&$3.86\pm{0.02}$&${0.86}^{+0.02}_{-0.02}$&${4.67}^{+0.03}_{-0.03}$&${0.90}^{+0.05}_{-0.05}$\\ 

5576010103&59867.453&7695&$2.66\pm{0.02}$&${0.60}^{+0.02}_{-0.02}$&${2.47}^{+0.02}_{-0.02}$&${1.29}^{+0.07}_{-0.06}$\\ 

5576010104&59868.423&9914&$1.68\pm{0.01}$&${0.54}^{+0.02}_{-0.02}$&${1.33}^{+0.01}_{-0.01}$&${1.55}^{+0.07}_{-0.06}$\\ 

5576010105&59869.289&2590&$1.67\pm{0.03}$&${0.60}^{+0.03}_{-0.03}$&${0.93}^{+0.02}_{-0.02}$&${1.46}^{+0.09}_{-0.07}$\\ 

5576010106&59870.519&2434&$1.26\pm{0.02}$&${0.46}^{+0.03}_{-0.03}$&${1.16}^{+0.03}_{-0.03}$&${1.83}^{+0.23}_{-0.17}$\\ 

5576010107&59871.511&2611&$1.20\pm{0.02}$&${0.48}^{+0.02}_{-0.02}$&${0.94}^{+0.02}_{-0.02}$&${1.90}^{+0.18}_{-0.14}$\\ 

5576010108&59872.458&1683&$1.21\pm{0.03}$&${0.44}^{+0.04}_{-0.04}$&${1.04}^{+0.03}_{-0.03}$&${2.01}^{+0.39}_{-0.26}$\\ 

5576010109&59873.387&2959&$1.19\pm{0.02}$&${0.49}^{+0.02}_{-0.02}$&${0.97}^{+0.02}_{-0.02}$&${1.75}^{+0.16}_{-0.13}$\\ 

5576010110&59874.258&2025&$1.38\pm{0.03}$&${0.44}^{+0.04}_{-0.04}$&${1.38}^{+0.04}_{-0.04}$&${1.87}^{+0.39}_{-0.25}$\\ 

5020560108&59875.913&248&$1.43\pm{0.08}$&${0.44}^{+0.18}_{-0.13}$&${0.90}^{+0.10}_{-0.10}$&${1.42}^{+2.40}_{-0.51}$\\ 

5020560109&59877.328&661&$1.00\pm{0.04}$&${0.38}^{+0.05}_{-0.04}$&${0.92}^{+0.05}_{-0.05}$&${2.67}^{+0.93}_{-0.52}$\\ 

5576010111&59878.641&6545&$0.94\pm{0.01}$&${0.48}^{+0.02}_{-0.02}$&${0.68}^{+0.01}_{-0.01}$&${1.61}^{+0.11}_{-0.09}$\\ 

5020560110&59888.610&1177&$1.01\pm{0.03}$&${0.46}^{+0.05}_{-0.04}$&${0.57}^{+0.03}_{-0.03}$&${1.69}^{+0.36}_{-0.23}$\\ 

5020560111&59889.259&715&$0.90\pm{0.04}$&${0.47}^{+0.05}_{-0.05}$&${0.71}^{+0.04}_{-0.04}$&${1.59}^{+0.40}_{-0.25}$\\ 

5576010113&59889.352&1085&$0.89\pm{0.03}$&${0.44}^{+0.04}_{-0.03}$&${0.59}^{+0.03}_{-0.03}$&${1.95}^{+0.38}_{-0.25}$\\ 

5020560112&59892.956&1154&$1.34\pm{0.04}$&${0.55}^{+0.04}_{-0.04}$&${0.94}^{+0.03}_{-0.03}$&${1.50}^{+0.20}_{-0.14}$\\ 

5576010114&59893.017&1132&$1.29\pm{0.04}$&${0.54}^{+0.05}_{-0.05}$&${1.00}^{+0.04}_{-0.04}$&${1.43}^{+0.24}_{-0.16}$\\ 

5020560113&59893.952&1702&$1.55\pm{0.03}$&${0.44}^{+0.20}_{-0.13}$&${1.88}^{+0.05}_{-0.05}$&${0.72}^{+0.97}_{-0.31}$\\ 

5020560114&59894.501&7751&$1.17\pm{0.01}$&${0.50}^{+0.02}_{-0.02}$&${0.80}^{+0.01}_{-0.01}$&${1.63}^{+0.10}_{-0.08}$\\ 

5020560115&59895.499&10377&$1.52\pm{0.01}$&${0.39}^{+0.14}_{-0.17}$&${1.82}^{+0.02}_{-0.02}$&${0.53}^{+0.59}_{-0.25}$\\ 

5576010115&59895.730&434&$0.89\pm{0.05}$&${0.40}^{+0.07}_{-0.06}$&${0.93}^{+0.06}_{-0.06}$&${2.14}^{+1.19}_{-0.51}$\\ 

5020560116&59896.506&7145&$0.95\pm{0.01}$&${0.48}^{+0.02}_{-0.02}$&${0.68}^{+0.01}_{-0.01}$&${1.68}^{+0.11}_{-0.10}$\\ 

5020560117&59897.437&11478&$0.95\pm{0.01}$&${0.51}^{+0.01}_{-0.01}$&${0.56}^{+0.01}_{-0.01}$&${1.47}^{+0.07}_{-0.06}$\\ 

5576010116&59898.529&759&$1.05\pm{0.04}$&${0.48}^{+0.05}_{-0.04}$&${0.57}^{+0.04}_{-0.03}$&${1.87}^{+0.39}_{-0.25}$\\ 

5576010117&59901.345&2153&$0.89\pm{0.02}$&${0.42}^{+0.03}_{-0.03}$&${0.72}^{+0.02}_{-0.02}$&${2.08}^{+0.31}_{-0.22}$\\ 

5020560118&59902.697&3376&$0.94\pm{0.02}$&${0.52}^{+0.02}_{-0.02}$&${0.55}^{+0.02}_{-0.02}$&${1.60}^{+0.13}_{-0.10}$\\ 

5576010118&59904.693&628&$0.88\pm{0.05}$&${0.43}^{+0.09}_{-0.08}$&${0.74}^{+0.05}_{-0.05}$&${1.72}^{+1.12}_{-0.42}$\\ 

5576010121&59913.464&1059&$0.81\pm{0.03}$&${0.45}^{+0.05}_{-0.04}$&${0.46}^{+0.03}_{-0.03}$&${1.70}^{+0.41}_{-0.26}$\\ 

5020560121&59923.984&80&$0.90\pm{0.15}$&${0.37}^{+0.07}_{-0.11}$&${0.30}^{+0.12}_{-0.11}$&${2.55}^{+6.34}_{-0.99}$\\ 

5020560122&59924.116&391&$0.75\pm{0.06}$&${0.38}^{+0.08}_{-0.07}$&${0.64}^{+0.07}_{-0.07}$&${2.30}^{+1.93}_{-0.63}$\\ 

5576010122&59925.449&952&$0.84\pm{0.04}$&${0.47}^{+0.09}_{-0.08}$&${0.61}^{+0.04}_{-0.04}$&${1.51}^{+0.72}_{-0.31}$\\ 

5576010124&59930.947&40&$0.75\pm{0.15}$&${0.25}^{-0.25}_{-0.25}$&${0.81}^{+0.23}_{-0.20}$&${4.51}^{-2.25}_{-2.25}$\\ 

5576010125&59931.012&40&$0.66\pm{0.14}$&${0.38}^{+0.20}_{-0.14}$&${0.43}^{+0.15}_{-0.13}$&${2.41}^{+6.38}_{-1.00}$\\ 

5020560124&59932.538&31&$1.29\pm{0.27}$&${0.86}^{+0.10}_{-0.22}$&${0.82}^{+0.19}_{-0.16}$&${0.79}^{+0.63}_{-0.24}$\\ 

5576010126&59932.947&21&$0.84\pm{0.22}$&${0.49}^{+0.35}_{-0.25}$&${0.24}^{+0.16}_{-0.14}$&${1.28}^{+3.68}_{-0.58}$\\ 

5576010127&59933.012&10&$1.59\pm{0.44}$&${0.34}^{+0.19}_{-0.12}$&${0.77}^{+0.38}_{-0.31}$&${4.54}^{+13.88}_{-2.00}$\\ 

5020560125&59933.205&121&$1.08\pm{0.14}$&${0.30}^{+0.10}_{-0.07}$&${0.94}^{+0.18}_{-0.16}$&${4.61}^{+8.39}_{-1.74}$\\ 

5020560134&59992.190&531&$1.11\pm{0.05}$&${0.41}^{+0.07}_{-0.07}$&${0.22}^{+0.03}_{-0.03}$&${1.79}^{+1.12}_{-0.29}$\\ 

5020560136&59997.108&42&$0.71\pm{0.15}$&${0.25}^{+0.07}_{-0.06}$&${0.91}^{+0.26}_{-0.22}$&${8.95}^{+31.12}_{-3.57}$\\ 

5020560140&60001.619&409&$1.60\pm{0.07}$&${0.41}^{+0.10}_{-0.09}$&${0.47}^{+0.06}_{-0.06}$&${2.02}^{+1.76}_{-0.56}$\\ 

6020560101&60004.744&1124&$1.08\pm{0.03}$&${0.47}^{+0.04}_{-0.04}$&${0.20}^{+0.02}_{-0.02}$&${1.31}^{+0.16}_{-0.22}$\\ 

6020560102&60006.777&1320&$1.28\pm{0.04}$&${0.36}^{+0.08}_{-0.07}$&${0.76}^{+0.05}_{-0.05}$&${2.45}^{+2.41}_{-0.68}$\\ 

6020560104&60009.944&1194&$1.02\pm{0.03}$&${0.43}^{+0.07}_{-0.07}$&${0.64}^{+0.04}_{-0.04}$&${1.55}^{+0.73}_{-0.34}$\\ 

6020560105&60011.830&91&$0.64\pm{0.10}$&${0.56}^{+0.29}_{-0.36}$&${0.26}^{+0.08}_{-0.07}$&${0.77}^{+0.67}_{-0.19}$\\ 

6020560106&60012.925&1518&$0.73\pm{0.03}$&${0.49}^{+0.06}_{-0.06}$&${0.37}^{+0.02}_{-0.02}$&${1.27}^{+0.35}_{-0.20}$\\ 

6020560107&60014.847&1266&$1.08\pm{0.03}$&${0.40}^{+0.12}_{-0.09}$&${0.89}^{+0.04}_{-0.04}$&${1.34}^{+1.40}_{-0.41}$\\ 

6020560108&60016.720&1505&$0.82\pm{0.03}$&${0.47}^{+0.03}_{-0.03}$&${0.23}^{+0.02}_{-0.02}$&${1.42}^{+0.18}_{-0.14}$\\ 

6020560109&60018.530&1375&$1.13\pm{0.03}$&${0.49}^{+0.04}_{-0.06}$&${0.25}^{+0.02}_{-0.02}$&${1.32}^{+0.34}_{-0.18}$\\ 

6020560110&60021.885&1450&$0.86\pm{0.03}$&${0.57}^{+0.02}_{-0.05}$&${0.35}^{+0.02}_{-0.02}$&${1.15}^{+0.16}_{-0.09}$\\ 

6020560111&60022.049&2495&$0.83\pm{0.02}$&${0.46}^{+0.03}_{-0.03}$&${0.49}^{+0.02}_{-0.02}$&${1.58}^{+0.26}_{-0.18}$\\ 

6020560112&60031.509&288&$0.68\pm{0.05}$&${0.41}^{+0.07}_{-0.06}$&${0.18}^{+0.04}_{-0.04}$&${1.63}^{+1.02}_{-0.43}$\\ 

6020560113&60032.628&277&$0.68\pm{0.06}$&${0.45}^{+0.11}_{-0.11}$&${0.49}^{+0.06}_{-0.06}$&${1.55}^{+1.41}_{-0.41}$\\ 

6020560114&60033.793&1295&$0.91\pm{0.03}$&${0.50}^{+0.05}_{-0.06}$&${0.41}^{+0.02}_{-0.02}$&${1.43}^{+0.34}_{-0.20}$\\ 

6020560115&60034.305&2768&$0.97\pm{0.02}$&${0.46}^{+0.06}_{-0.06}$&${0.63}^{+0.03}_{-0.03}$&${1.25}^{+0.41}_{-0.22}$\\ 

6020560116&60040.110&1555&$0.75\pm{0.02}$&${0.47}^{+0.05}_{-0.05}$&${0.33}^{+0.02}_{-0.02}$&${1.45}^{+0.31}_{-0.19}$\\ 

6020560117&60042.305&1520&$0.61\pm{0.02}$&${0.50}^{+0.06}_{-0.05}$&${0.34}^{+0.02}_{-0.02}$&${1.20}^{+0.28}_{-0.17}$\\ 

6020560118&60044.305&1675&$0.74\pm{0.02}$&${0.51}^{+0.04}_{-0.04}$&${0.44}^{+0.02}_{-0.02}$&${1.42}^{+0.21}_{-0.14}$\\ 

6020560119&60046.844&2077&$0.68\pm{0.02}$&${0.46}^{+0.02}_{-0.03}$&${0.28}^{+0.01}_{-0.01}$&${1.64}^{+0.22}_{-0.12}$\\ 

6020560120&60048.109&2818&$0.66\pm{0.02}$&${0.45}^{+0.04}_{-0.03}$&${0.40}^{+0.02}_{-0.02}$&${1.54}^{+0.26}_{-0.18}$\\ 

6020560121&60053.034&1259&$0.63\pm{0.02}$&${0.47}^{+0.03}_{-0.04}$&${0.30}^{+0.02}_{-0.02}$&${1.56}^{+0.29}_{-0.18}$\\ 

6020560122&60067.905&878&$0.60\pm{0.03}$&${0.43}^{+0.05}_{-0.05}$&${0.29}^{+0.02}_{-0.02}$&${1.71}^{+0.59}_{-0.31}$\\ 

6020560123&60089.742&1360&$0.93\pm{0.03}$&${0.40}^{+0.04}_{-0.04}$&${0.58}^{+0.03}_{-0.03}$&${2.05}^{+0.58}_{-0.34}$\\ 

6020560125&60100.396&2551&$0.67\pm{0.02}$&${0.45}^{+0.01}_{-0.02}$&${0.28}^{+0.01}_{-0.01}$&${1.66}^{+0.16}_{-0.07}$\\ 

6020560129&60116.557&331&$1.04\pm{0.06}$&${0.39}^{+0.05}_{-0.03}$&${0.38}^{+0.04}_{-0.04}$&${2.57}^{+0.76}_{-0.50}$\\ 

6020560130&60117.437&1379&$0.66\pm{0.02}$&${0.40}^{+0.04}_{-0.04}$&${0.39}^{+0.02}_{-0.02}$&${1.85}^{+0.52}_{-0.31}$\\ 

6020560131&60118.820&1433&$0.93\pm{0.03}$&${0.39}^{+0.04}_{-0.04}$&${0.72}^{+0.03}_{-0.03}$&${2.09}^{+0.54}_{-0.34}$\\ 

6020560133&60121.142&471&$0.84\pm{0.04}$&${0.45}^{+0.09}_{-0.08}$&${0.46}^{+0.04}_{-0.04}$&${1.47}^{+0.87}_{-0.34}$\\ 

6020560134&60122.171&193&$0.76\pm{0.07}$&${0.33}^{+0.12}_{-0.09}$&${0.80}^{+0.10}_{-0.09}$&${2.61}^{+5.12}_{-0.98}$\\ 

6020560135&60126.908&838&$0.55\pm{0.03}$&${0.44}^{+0.04}_{-0.03}$&${0.20}^{+0.02}_{-0.02}$&${1.46}^{+0.34}_{-0.23}$\\ 

6020560150&60153.902&1199&$0.94\pm{0.03}$&${0.43}^{+0.06}_{-0.05}$&${0.60}^{+0.03}_{-0.03}$&${1.63}^{+0.54}_{-0.29}$\\ 

6020560151&60155.342&740&$0.95\pm{0.04}$&${0.37}^{+0.07}_{-0.06}$&${0.92}^{+0.05}_{-0.05}$&${2.21}^{+1.36}_{-0.55}$\\ 

6020560157&60175.255&1001&$0.98\pm{0.03}$&${0.44}^{+0.03}_{-0.03}$&${0.21}^{+0.02}_{-0.02}$&${1.53}^{+0.38}_{-0.22}$\\ 

6020560158&60195.428&477&$0.72\pm{0.04}$&${0.44}^{+0.07}_{-0.06}$&${0.35}^{+0.03}_{-0.03}$&${1.68}^{+0.69}_{-0.33}$\\

\hline

 \end{longtable*}
\begin{longtable*}{cccccccccc}
\caption{\textbf{Burst Properties}}\\
\label{tab: burst spec}\\
\hline
\multirow{2}{*}{Burst ID} & $T_{\rm{start}}$ & $T_{\rm{peak}}$ & $T_{\rm{end}}$ & $T_{\rm{90}}$ &Count Rate\tnote{a} & $kT$ & Radius & ${\rm log_{10}} F$\tnote{b} &\multirow{2}{*}{$\chi^{2}/\rm d.o.f.$} \\
&(UTC)&(UTC)&(UTC)&(s)&$\rm{(counts\ s^{-1})}$&(keV)&(km)&($\rm{erg\ cm^{-2} \ s^{-1}}$)&\\
\hline
\endfirsthead
\caption{ (Continued)}\\
\hline
\multirow{2}{*}{Burst ID} & $T_{\rm{start}}$ & $T_{\rm{peak}}$ & $T_{\rm{end}}$ & $T_{\rm{90}}$ &Count Rate\tnote{a} & $kT$ & Radius & ${\rm log_{10}} F$\tnote{b} &\multirow{2}{*}{$\chi^{2}/\rm d.o.f.$} \\
&(UTC)&(UTC)&(UTC)&(s)&$\rm{(counts\ s^{-1})}$&(keV)&(km)&($\rm{erg\ cm^{-2}\ s^{-1}}$)&\\
\endhead

\hline 
 \multicolumn{9}{c}{ObsID: 5020560106 Date: 2022-10-12}\\ 
 \hline
1 &17:40:16.926&17:40:17.030&17:40:17.886&0.78&$243.90\pm{16.99}$&$1.68_{-0.16}^{+0.21}$&$4.47_{-0.55}^{+0.68}$&$-8.47_{-0.03}^{+0.03}$&53.89/47\\ 
2 &17:40:27.157&17:40:27.405&17:40:28.405&0.87&$1254.29\pm{33.86}$&$2.54_{-0.16}^{+0.18}$&$6.45_{-0.41}^{+0.45}$&$-7.60_{-0.01}^{+0.01}$&61.67/60\\ 
3 &17:41:18.587&17:41:18.651&17:41:18.819&0.15&$298.21\pm{37.28}$&$2.85_{-0.73}^{+1.69}$&$2.80_{-0.76}^{+1.16}$&$-8.19_{-0.06}^{+0.05}$&54.91/44\\ 
4 &17:44:12.234&17:44:12.330&17:44:12.666&0.13&$5757.13\pm{121.86}$&$5.78_{-0.69}^{+0.94}$&$7.03_{-0.66}^{+0.72}$&$-6.75_{-0.01}^{+0.01}$&86.68/63\\ 
5 &17:45:06.721&17:45:06.753&17:45:06.977&0.15&$199.67\pm{29.13}$&$4.26_{-1.66}^{+11.67}$&$1.64_{-0.67}^{+1.13}$&$-8.26_{-0.07}^{+0.06}$&44.24/43\\ 
6 &17:46:44.831&17:46:44.927&17:46:45.279&0.35&$84.67\pm{14.52}$&$1.28_{-0.22}^{+0.33}$&$3.77_{-0.88}^{+1.46}$&$-9.05_{-0.08}^{+0.07}$&50.60/43\\ 
7 &19:18:53.169&19:18:53.281&19:18:53.329&0.16&$91.92\pm{24.57}$&$1.77_{-0.54}^{+1.56}$&$2.58_{-0.94}^{+2.15}$&$-8.87_{-0.12}^{+0.11}$&41.10/43\\ 
8 &19:20:09.036&19:20:09.251&19:20:11.144&1.76&$148.25\pm{8.97}$&$1.80_{-0.16}^{+0.20}$&$3.21_{-0.36}^{+0.43}$&$-8.66_{-0.03}^{+0.03}$&70.54/49\\ 
9 &19:21:09.188&19:21:09.372&19:21:09.492&0.23&$180.56\pm{25.53}$&$1.42_{-0.22}^{+0.32}$&$4.77_{-0.99}^{+1.51}$&$-8.67_{-0.06}^{+0.06}$&50.29/44\\ 
10 &19:22:55.215&19:22:55.263&19:22:55.511&0.25&$103.70\pm{19.60}$&$1.50_{-0.31}^{+0.54}$&$3.38_{-0.89}^{+1.59}$&$-8.89_{-0.09}^{+0.08}$&48.72/44\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560107 Date: 2022-10-13}\\ 
 \hline
11 &00:09:58.001&00:09:58.025&00:09:59.017&0.90&$122.68\pm{11.59}$&$1.55_{-0.18}^{+0.25}$&$3.50_{-0.54}^{+0.72}$&$-8.81_{-0.04}^{+0.04}$&52.09/44\\ 
12 &01:21:28.356&01:21:28.444&01:21:29.610&1.17&$96.55\pm{9.16}$&$1.48_{-0.17}^{+0.22}$&$3.28_{-0.50}^{+0.66}$&$-8.93_{-0.04}^{+0.04}$&48.97/45\\ 
13 &01:21:30.127&01:21:30.998&01:21:31.198&0.97&$109.82\pm{10.57}$&$1.41_{-0.16}^{+0.20}$&$3.77_{-0.57}^{+0.76}$&$-8.89_{-0.04}^{+0.04}$&44.02/44\\ 
14 &01:21:33.042&01:21:33.410&01:21:33.642&0.48&$159.85\pm{16.94}$&$1.68_{-0.24}^{+0.34}$&$3.58_{-0.63}^{+0.88}$&$-8.67_{-0.05}^{+0.05}$&48.57/44\\ 
15 &01:24:11.301&01:24:11.317&01:24:11.549&0.25&$83.82\pm{18.74}$&$1.53_{-0.37}^{+0.74}$&$2.95_{-0.89}^{+1.77}$&$-8.98_{-0.10}^{+0.09}$&45.80/43\\ 
16 &01:25:33.331&01:25:33.363&01:25:33.731&0.25&$526.59\pm{37.42}$&$2.03_{-0.24}^{+0.32}$&$5.28_{-0.72}^{+0.90}$&$-8.06_{-0.03}^{+0.03}$&66.30/47\\ 
17 &01:29:15.888&01:29:16.151&01:29:16.463&0.35&$153.25\pm{16.92}$&$1.29_{-0.15}^{+0.20}$&$4.94_{-0.81}^{+1.14}$&$-8.80_{-0.05}^{+0.05}$&39.81/44\\ 
18 &01:29:18.871&01:29:18.903&01:29:19.015&0.14&$103.72\pm{26.78}$&$1.14_{-0.25}^{+0.44}$&$4.92_{-1.48}^{+3.12}$&$-9.00_{-0.12}^{+0.11}$&38.34/43\\ 
19 &01:30:37.417&01:30:37.833&01:30:38.329&0.62&$183.60\pm{14.80}$&$1.60_{-0.17}^{+0.22}$&$4.11_{-0.56}^{+0.72}$&$-8.62_{-0.04}^{+0.03}$&48.12/46\\ 
20 &01:31:35.366&01:31:35.726&01:31:35.893&0.43&$256.26\pm{22.83}$&$1.96_{-0.27}^{+0.40}$&$3.83_{-0.63}^{+0.84}$&$-8.39_{-0.04}^{+0.04}$&54.95/45\\ 
21 &01:31:59.781&01:31:59.949&01:32:00.397&0.46&$225.83\pm{19.88}$&$1.39_{-0.14}^{+0.18}$&$5.48_{-0.76}^{+0.99}$&$-8.59_{-0.04}^{+0.04}$&62.25/45\\ 
22 &01:33:00.086&01:33:00.094&01:33:00.230&0.14&$124.47\pm{29.34}$&$2.21_{-0.71}^{+2.49}$&$2.35_{-1.18}^{+1.84}$&$-8.65_{-0.11}^{+0.10}$&38.44/43\\ 
23 &01:33:36.480&01:33:36.624&01:33:36.664&0.17&$182.55\pm{31.78}$&$2.72_{-0.84}^{+2.72}$&$2.31_{-0.79}^{+1.40}$&$-8.41_{-0.08}^{+0.07}$&43.95/43\\ 
24 &01:34:12.574&01:34:13.262&01:34:13.478&0.74&$169.56\pm{14.28}$&$2.22_{-0.33}^{+0.49}$&$2.73_{-0.46}^{+0.60}$&$-8.52_{-0.04}^{+0.04}$&60.82/45\\ 
25 &01:34:20.052&01:34:20.068&01:34:20.132&0.07&$265.07\pm{55.27}$&$2.28_{-0.70}^{+2.12}$&$3.31_{-1.15}^{+2.25}$&$-8.31_{-0.09}^{+0.09}$&47.56/43\\ 
26 &01:36:18.366&01:36:18.614&01:36:18.726&0.26&$676.78\pm{44.63}$&$2.22_{-0.27}^{+0.37}$&$5.42_{-0.74}^{+0.92}$&$-7.92_{-0.03}^{+0.03}$&53.71/47\\ 
27 &01:40:09.858&01:40:09.874&01:40:11.153&1.14&$264.79\pm{14.94}$&$1.79_{-0.15}^{+0.19}$&$4.31_{-0.45}^{+0.53}$&$-8.41_{-0.02}^{+0.02}$&34.87/50\\ 
28 &02:51:36.864&02:51:37.008&02:51:37.408&0.21&$1420.51\pm{52.98}$&$2.56_{-0.22}^{+0.27}$&$6.83_{-0.60}^{+0.67}$&$-7.54_{-0.02}^{+0.02}$&69.79/55\\ 
29 &02:54:57.239&02:54:57.255&02:54:57.439&0.20&$76.83\pm{19.84}$&$1.11_{-0.24}^{+0.42}$&$4.40_{-1.33}^{+2.87}$&$-9.15_{-0.12}^{+0.11}$&36.16/43\\ 
30 &02:56:02.715&02:56:02.723&02:56:02.787&0.07&$150.87\pm{43.55}$&$0.97_{-0.21}^{+0.36}$&$7.64_{-2.38}^{+5.47}$&$-8.90_{-0.13}^{+0.12}$&27.84/43\\ 
31 &02:56:49.180&02:56:49.196&02:56:49.276&0.10&$138.30\pm{36.96}$&$2.28_{-0.82}^{+4.01}$&$2.40_{-1.20}^{+2.31}$&$-8.59_{-0.12}^{+0.11}$&32.15/43\\ 
32 &02:58:22.478&02:58:22.646&02:58:22.710&0.23&$84.76\pm{19.45}$&$1.40_{-0.32}^{+0.60}$&$3.34_{-1.00}^{+1.97}$&$-9.01_{-0.10}^{+0.10}$&36.96/43\\ 
33 &02:58:48.614&02:58:48.630&02:58:49.230&0.48&$525.18\pm{30.32}$&$2.02_{-0.19}^{+0.25}$&$5.32_{-0.60}^{+0.71}$&$-8.06_{-0.03}^{+0.02}$&59.88/50\\ 
34 &02:58:58.466&02:58:58.466&02:58:58.858&0.34&$143.72\pm{19.74}$&$1.62_{-0.27}^{+0.43}$&$3.60_{-0.77}^{+1.18}$&$-8.71_{-0.06}^{+0.06}$&51.53/43\\ 
35 &03:00:31.069&03:00:31.101&03:00:31.157&0.09&$180.85\pm{43.86}$&$1.96_{-0.60}^{+1.78}$&$3.23_{-1.15}^{+2.45}$&$-8.53_{-0.11}^{+0.10}$&47.57/43\\ 
36 &03:00:42.627&03:00:42.635&03:00:42.763&0.14&$123.74\pm{30.01}$&$2.46_{-0.88}^{+4.38}$&$2.10_{-1.05}^{+1.86}$&$-8.61_{-0.11}^{+0.10}$&34.52/43\\ 
37 &03:01:17.383&03:01:17.383&03:01:17.583&0.20&$71.71\pm{19.17}$&$1.75_{-0.51}^{+1.55}$&$2.31_{-1.16}^{+1.82}$&$-8.98_{-0.12}^{+0.11}$&44.91/43\\ 
38 &03:02:04.587&03:02:04.867&03:02:05.682&0.90&$135.31\pm{11.60}$&$2.22_{-0.33}^{+0.50}$&$2.44_{-0.41}^{+0.54}$&$-8.61_{-0.04}^{+0.04}$&71.21/46\\ 
39 &03:02:33.100&03:02:33.164&03:02:33.348&0.25&$163.44\pm{26.17}$&$1.71_{-0.34}^{+0.59}$&$3.60_{-0.88}^{+1.44}$&$-8.64_{-0.07}^{+0.07}$&56.02/44\\ 
40 &03:02:33.851&03:02:33.931&03:02:33.947&0.10&$148.18\pm{38.26}$&$2.82_{-1.15}^{+13.86}$&$2.02_{-1.01}^{+2.17}$&$-8.49_{-0.12}^{+0.11}$&35.79/43\\ 
41 &03:03:08.260&03:03:08.540&03:03:08.668&0.36&$112.20\pm{17.11}$&$1.60_{-0.29}^{+0.48}$&$3.24_{-0.75}^{+1.20}$&$-8.83_{-0.07}^{+0.06}$&43.55/43\\ 
42 &03:03:42.900&03:03:43.116&03:03:43.988&0.86&$65.14\pm{8.08}$&$1.52_{-0.22}^{+0.33}$&$2.59_{-0.50}^{+0.73}$&$-9.09_{-0.06}^{+0.05}$&42.82/44\\ 
43 &03:05:11.300&03:05:11.436&03:05:11.652&0.28&$396.85\pm{34.54}$&$2.50_{-0.43}^{+0.70}$&$3.67_{-0.68}^{+0.91}$&$-8.11_{-0.04}^{+0.04}$&49.01/46\\ 
44 &03:06:49.919&03:06:50.175&03:06:50.311&0.33&$162.70\pm{21.00}$&$2.92_{-0.78}^{+1.92}$&$2.04_{-0.58}^{+0.89}$&$-8.44_{-0.06}^{+0.06}$&39.40/43\\ 
45 &03:07:28.201&03:07:28.361&03:07:28.433&0.23&$89.22\pm{19.95}$&$0.99_{-0.18}^{+0.27}$&$5.68_{-1.51}^{+2.90}$&$-9.12_{-0.10}^{+0.09}$&39.39/43\\ 
46 &03:08:26.393&03:08:26.433&03:08:26.545&0.15&$85.61\pm{23.74}$&$0.66_{-0.12}^{+0.17}$&$11.64_{-3.44}^{+8.13}$&$-9.21_{-0.13}^{+0.12}$&23.83/43\\ 
47 &03:08:26.977&03:08:27.249&03:08:27.577&0.49&$80.82\pm{12.05}$&$0.89_{-0.11}^{+0.14}$&$6.45_{-1.25}^{+1.95}$&$-9.19_{-0.07}^{+0.06}$&44.53/43\\ 
48 &03:09:19.198&03:09:19.389&03:09:19.749&0.44&$157.78\pm{17.53}$&$1.68_{-0.24}^{+0.35}$&$3.59_{-0.66}^{+0.93}$&$-8.67_{-0.05}^{+0.05}$&54.90/44\\ 
49 &03:09:24.756&03:09:24.772&03:09:24.916&0.16&$119.44\pm{27.40}$&$2.16_{-0.68}^{+2.13}$&$2.36_{-0.84}^{+1.77}$&$-8.68_{-0.10}^{+0.10}$&47.57/43\\ 
50 &03:09:45.128&03:09:45.168&03:09:45.392&0.25&$138.30\pm{23.38}$&$1.48_{-0.28}^{+0.45}$&$3.95_{-0.96}^{+1.59}$&$-8.77_{-0.08}^{+0.07}$&48.26/43\\ 
51 &03:09:46.614&03:09:46.678&03:09:46.902&0.27&$141.94\pm{22.73}$&$3.64_{-1.33}^{+7.28}$&$1.58_{-0.79}^{+1.07}$&$-8.44_{-0.07}^{+0.07}$&44.89/43\\ 
52 &03:11:15.402&03:11:15.418&03:11:15.562&0.11&$176.02\pm{33.26}$&$1.63_{-0.36}^{+0.68}$&$3.89_{-1.08}^{+1.93}$&$-8.64_{-0.09}^{+0.08}$&42.57/43\\ 
53 &03:11:32.676&03:11:32.820&03:11:32.956&0.19&$284.07\pm{32.59}$&$1.94_{-0.33}^{+0.53}$&$4.09_{-0.83}^{+1.19}$&$-8.34_{-0.05}^{+0.05}$&52.67/43\\ 
54 &03:12:56.337&03:12:56.337&03:12:56.609&0.26&$134.46\pm{22.73}$&$1.68_{-0.34}^{+0.61}$&$3.33_{-0.85}^{+1.42}$&$-8.73_{-0.08}^{+0.07}$&48.62/43\\ 
55 &03:13:07.369&03:13:07.817&03:13:08.081&0.48&$433.13\pm{25.66}$&$1.95_{-0.19}^{+0.24}$&$5.01_{-0.57}^{+0.69}$&$-8.16_{-0.03}^{+0.03}$&76.95/49\\ 
56 &03:13:17.951&03:13:17.951&03:13:18.039&0.09&$180.85\pm{43.86}$&$1.15_{-0.24}^{+0.40}$&$6.47_{-1.87}^{+3.83}$&$-8.76_{-0.11}^{+0.10}$&38.37/43\\ 
57 &04:23:58.133&04:23:58.181&04:23:58.373&0.22&$133.98\pm{24.06}$&$1.11_{-0.18}^{+0.26}$&$5.71_{-1.33}^{+2.26}$&$-8.92_{-0.08}^{+0.08}$&43.81/43\\ 
58 &04:25:05.137&04:25:05.145&04:25:05.361&0.18&$732.98\pm{58.13}$&$2.85_{-0.52}^{+0.88}$&$4.41_{-0.83}^{+1.09}$&$-7.80_{-0.04}^{+0.03}$&27.67/45\\ 
59 &04:25:54.937&04:25:54.953&04:25:55.025&0.08&$319.15\pm{58.27}$&$1.17_{-0.20}^{+0.29}$&$8.28_{-1.96}^{+3.33}$&$-8.51_{-0.08}^{+0.08}$&44.06/43\\ 
60 &04:27:15.059&04:27:15.131&04:27:15.227&0.17&$90.19\pm{23.29}$&$1.66_{-0.46}^{+1.16}$&$2.78_{-1.39}^{+2.08}$&$-8.91_{-0.12}^{+0.11}$&33.16/43\\ 
61 &04:27:17.208&04:27:17.336&04:27:17.975&0.59&$588.47\pm{28.82}$&$1.95_{-0.16}^{+0.19}$&$5.83_{-0.56}^{+0.65}$&$-8.03_{-0.02}^{+0.02}$&60.85/52\\ 
62 &04:28:18.427&04:28:18.435&04:28:18.531&0.09&$193.62\pm{42.25}$&$2.00_{-0.59}^{+1.67}$&$3.10_{-1.07}^{+2.20}$&$-8.54_{-0.10}^{+0.10}$&44.30/43\\ 
63 &04:28:53.015&04:28:53.055&04:28:53.511&0.46&$64.83\pm{11.84}$&$1.16_{-0.19}^{+0.29}$&$3.81_{-0.91}^{+1.55}$&$-9.20_{-0.08}^{+0.08}$&34.44/43\\ 
64 &04:33:31.019&04:33:31.187&04:33:31.507&0.34&$50.49\pm{10.53}$&$1.35_{-0.28}^{+0.47}$&$2.70_{-0.73}^{+1.40}$&$-9.25_{-0.09}^{+0.09}$&35.31/43\\ 
65 &04:34:49.391&04:34:49.399&04:34:49.431&0.04&$276.59\pm{73.92}$&$1.63_{-0.47}^{+1.26}$&$4.79_{-2.39}^{+3.93}$&$-8.46_{-0.13}^{+0.12}$&35.93/43\\ 
66 &04:38:09.738&04:38:09.738&04:38:09.834&0.10&$108.66\pm{32.76}$&$1.08_{-0.26}^{+0.47}$&$5.50_{-1.80}^{+4.32}$&$-9.01_{-0.14}^{+0.12}$&32.73/44\\ 
67 &04:40:17.312&04:40:17.368&04:40:17.512&0.14&$128.05\pm{25.61}$&$1.10_{-0.19}^{+0.29}$&$5.77_{-1.44}^{+2.56}$&$-8.92_{-0.09}^{+0.08}$&37.39/43\\ 
68 &04:41:18.732&04:41:19.356&04:41:19.946&0.99&$220.02\pm{14.06}$&$1.64_{-0.15}^{+0.18}$&$4.35_{-0.49}^{+0.60}$&$-8.53_{-0.03}^{+0.03}$&67.04/48\\ 
69 &04:41:20.738&04:41:20.810&04:41:20.954&0.18&$238.44\pm{33.72}$&$1.46_{-0.23}^{+0.35}$&$5.27_{-1.11}^{+1.69}$&$-8.54_{-0.06}^{+0.06}$&41.68/43\\ 
70 &04:42:23.233&04:42:23.257&04:42:23.433&0.10&$896.37\pm{67.76}$&$2.85_{-0.49}^{+0.80}$&$4.90_{-0.87}^{+1.12}$&$-7.71_{-0.03}^{+0.03}$&44.18/47\\ 
71 &04:42:48.079&04:42:48.175&04:42:48.191&0.11&$86.44\pm{27.33}$&$1.41_{-0.41}^{+1.06}$&$3.32_{-1.22}^{+3.15}$&$-9.00_{-0.15}^{+0.13}$&37.16/43\\ 
72 &04:43:25.396&04:43:25.396&04:43:25.484&0.09&$180.85\pm{43.86}$&$1.11_{-0.23}^{+0.38}$&$6.75_{-1.94}^{+3.96}$&$-8.77_{-0.11}^{+0.10}$&36.93/43\\ 
73 &04:43:33.515&04:43:33.771&04:43:33.795&0.25&$78.49\pm{17.13}$&$2.14_{-0.64}^{+1.90}$&$1.93_{-0.96}^{+1.33}$&$-8.86_{-0.10}^{+0.09}$&42.80/43\\ 
74 &04:43:37.067&04:43:37.091&04:43:39.203&1.90&$250.98\pm{11.34}$&$1.57_{-0.10}^{+0.11}$&$4.94_{-0.39}^{+0.45}$&$-8.49_{-0.02}^{+0.02}$&39.22/53\\ 
75 &04:43:55.281&04:43:55.353&04:43:55.457&0.13&$270.83\pm{39.51}$&$3.18_{-0.99}^{+3.27}$&$2.44_{-0.81}^{+1.33}$&$-8.19_{-0.06}^{+0.06}$&52.64/43\\ 
76 &04:44:50.132&04:44:50.132&04:44:50.276&0.14&$152.13\pm{32.43}$&$1.51_{-0.34}^{+0.65}$&$4.04_{-1.17}^{+2.21}$&$-8.72_{-0.10}^{+0.09}$&35.83/43\\ 
77 &04:45:18.967&04:45:19.199&04:45:19.551&0.32&$136.45\pm{15.86}$&$1.40_{-0.18}^{+0.25}$&$4.22_{-0.74}^{+1.05}$&$-8.81_{-0.05}^{+0.05}$&38.71/44\\ 
78 &04:45:31.565&04:45:31.573&04:45:31.829&0.04&$118.54\pm{21.64}$&$2.71_{-0.86}^{+2.98}$&$1.87_{-0.66}^{+1.20}$&$-8.60_{-0.08}^{+0.08}$&51.71/43\\ 
79 &04:47:02.014&04:47:02.070&04:47:02.454&0.27&$135.87\pm{18.16}$&$2.28_{-0.51}^{+0.99}$&$2.38_{-0.59}^{+0.91}$&$-8.60_{-0.06}^{+0.06}$&54.40/43\\ 
80 &05:56:41.769&05:56:42.654&05:56:43.062&0.89&$683.06\pm{24.00}$&$2.27_{-0.16}^{+0.19}$&$5.35_{-0.41}^{+0.46}$&$-7.90_{-0.02}^{+0.02}$&67.80/56\\ 
81 &05:57:26.113&05:57:26.137&05:57:26.385&0.24&$103.72\pm{19.96}$&$1.70_{-0.39}^{+0.75}$&$2.88_{-0.81}^{+1.46}$&$-8.84_{-0.09}^{+0.08}$&46.79/43\\ 
82 &05:57:52.781&05:57:52.821&05:57:52.997&0.20&$133.53\pm{25.23}$&$1.99_{-0.51}^{+1.14}$&$2.72_{-0.82}^{+1.47}$&$-8.66_{-0.08}^{+0.08}$&35.57/43\\ 
83 &06:00:28.993&06:00:29.577&06:00:29.793&0.66&$161.35\pm{14.79}$&$1.55_{-0.18}^{+0.23}$&$4.03_{-0.60}^{+0.79}$&$-8.69_{-0.04}^{+0.04}$&34.46/45\\ 
84 &06:03:14.495&06:03:14.759&06:03:14.895&0.28&$327.13\pm{29.50}$&$2.03_{-0.29}^{+0.43}$&$4.18_{-0.70}^{+0.94}$&$-8.26_{-0.04}^{+0.04}$&52.34/45\\ 
85 &06:07:18.418&06:07:18.490&06:07:18.578&0.16&$81.72\pm{22.67}$&$1.12_{-0.26}^{+0.47}$&$4.46_{-1.41}^{+3.19}$&$-9.12_{-0.13}^{+0.12}$&35.17/43\\ 
86 &06:08:10.366&06:08:10.406&06:08:10.534&0.17&$108.23\pm{25.51}$&$1.51_{-0.37}^{+0.76}$&$3.43_{-1.06}^{+2.16}$&$-8.87_{-0.11}^{+0.10}$&39.08/43\\ 
87 &06:09:35.222&06:09:35.286&06:09:35.470&0.18&$192.78\pm{28.42}$&$1.73_{-0.33}^{+0.56}$&$3.84_{-0.90}^{+1.42}$&$-8.56_{-0.07}^{+0.06}$&36.31/43\\ 
88 &06:14:23.010&06:14:23.042&06:14:23.154&0.11&$345.74\pm{48.90}$&$2.34_{-0.55}^{+1.14}$&$3.71_{-0.98}^{+1.55}$&$-8.18_{-0.06}^{+0.06}$&35.83/43\\ 
89 &06:14:53.215&06:14:53.263&06:14:53.311&0.10&$148.18\pm{38.26}$&$1.13_{-0.24}^{+0.42}$&$6.04_{-1.80}^{+3.83}$&$-8.85_{-0.12}^{+0.11}$&34.91/43\\ 
90 &06:17:10.176&06:17:10.239&06:17:10.279&0.10&$165.96\pm{39.12}$&$1.44_{-0.34}^{+0.67}$&$4.49_{-1.37}^{+2.74}$&$-8.70_{-0.11}^{+0.10}$&40.14/43\\ 
91 &06:17:21.502&06:17:21.518&06:17:21.782&0.24&$156.99\pm{24.22}$&$1.10_{-0.15}^{+0.21}$&$6.42_{-1.32}^{+2.07}$&$-8.84_{-0.07}^{+0.07}$&47.52/43\\ 
92 &06:21:58.963&06:21:59.123&06:21:59.539&0.25&$1682.00\pm{56.07}$&$2.68_{-0.22}^{+0.26}$&$7.11_{-0.58}^{+0.65}$&$-7.46_{-0.01}^{+0.01}$&58.68/57\\ 
93 &06:22:07.913&06:22:07.937&06:22:07.985&0.04&$339.46\pm{65.33}$&$3.43_{-1.34}^{+10.50}$&$2.56_{-1.28}^{+2.11}$&$-8.07_{-0.09}^{+0.08}$&49.88/43\\ 
94 &07:32:20.567&07:32:20.647&07:32:20.975&0.18&$1336.01\pm{59.04}$&$2.86_{-0.31}^{+0.41}$&$5.95_{-0.65}^{+0.75}$&$-7.54_{-0.02}^{+0.02}$&50.02/53\\ 
95 &07:34:24.852&07:34:24.868&07:34:25.292&0.30&$2086.59\pm{71.15}$&$2.26_{-0.15}^{+0.18}$&$9.36_{-0.69}^{+0.78}$&$-7.42_{-0.01}^{+0.01}$&38.31/57\\ 
96 &07:39:19.336&07:39:19.504&07:39:19.904&0.26&$471.73\pm{29.89}$&$2.03_{-0.22}^{+0.28}$&$4.97_{-0.61}^{+0.75}$&$-8.11_{-0.03}^{+0.03}$&52.19/49\\ 
97 &07:40:19.929&07:40:20.105&07:40:20.225&0.26&$202.13\pm{26.77}$&$1.59_{-0.26}^{+0.40}$&$4.28_{-0.90}^{+1.36}$&$-8.59_{-0.06}^{+0.06}$&42.13/43\\ 
98 &07:43:19.776&07:43:19.816&07:43:20.520&0.64&$81.52\pm{10.89}$&$1.32_{-0.18}^{+0.26}$&$3.55_{-0.68}^{+1.02}$&$-9.05_{-0.06}^{+0.06}$&65.80/44\\ 
99 &07:48:47.669&07:48:47.693&07:48:47.885&0.13&$386.28\pm{42.92}$&$2.42_{-0.49}^{+0.91}$&$3.76_{-0.85}^{+1.22}$&$-8.13_{-0.05}^{+0.05}$&48.16/43\\ 
100 &07:51:21.983&07:51:22.063&07:51:22.391&0.21&$2421.51\pm{79.49}$&$2.67_{-0.21}^{+0.25}$&$8.54_{-0.67}^{+0.75}$&$-7.30_{-0.01}^{+0.01}$&37.12/58\\ 
101 &07:53:42.840&07:53:42.880&07:53:43.008&0.14&$246.53\pm{38.50}$&$1.51_{-0.27}^{+0.43}$&$5.15_{-1.18}^{+1.90}$&$-8.51_{-0.07}^{+0.07}$&53.23/43\\ 
102 &09:13:54.876&09:13:54.892&09:13:55.100&0.19&$184.40\pm{29.16}$&$2.30_{-0.58}^{+1.33}$&$2.75_{-0.79}^{+1.30}$&$-8.47_{-0.07}^{+0.07}$&37.21/43\\ 
103 &09:15:20.247&09:15:20.295&09:15:20.495&0.13&$389.75\pm{40.41}$&$1.68_{-0.23}^{+0.33}$&$5.66_{-0.98}^{+1.35}$&$-8.27_{-0.05}^{+0.04}$&43.03/44\\ 
104 &09:16:24.207&09:16:24.343&09:16:24.423&0.18&$152.60\pm{26.98}$&$1.39_{-0.26}^{+0.42}$&$4.52_{-1.11}^{+1.87}$&$-8.75_{-0.08}^{+0.07}$&47.55/43\\ 
105 &09:18:25.574&09:18:25.862&09:18:26.110&0.44&$162.35\pm{18.04}$&$1.48_{-0.19}^{+0.26}$&$4.29_{-0.74}^{+1.03}$&$-8.70_{-0.05}^{+0.05}$&43.32/44\\ 
106 &09:20:27.171&09:20:27.834&09:20:28.522&0.86&$223.22\pm{13.44}$&$1.89_{-0.18}^{+0.23}$&$3.70_{-0.42}^{+0.51}$&$-8.47_{-0.03}^{+0.03}$&38.19/49\\ 
107 &09:24:41.364&09:24:41.947&09:24:42.450&0.29&$4505.70\pm{67.20}$&$3.86_{-0.22}^{+0.25}$&$8.42_{-0.41}^{+0.43}$&$-6.93_{-0.01}^{+0.01}$&94.27/67\\ 
108 &09:24:45.380&09:24:45.476&09:24:45.564&0.14&$304.25\pm{41.03}$&$1.48_{-0.23}^{+0.34}$&$5.90_{-1.20}^{+1.79}$&$-8.43_{-0.06}^{+0.06}$&58.68/43\\ 
109 &09:28:24.836&09:28:25.212&09:28:25.516&0.54&$564.32\pm{29.95}$&$2.27_{-0.23}^{+0.30}$&$4.87_{-0.55}^{+0.66}$&$-7.99_{-0.02}^{+0.02}$&45.18/50\\ 
110 &10:41:42.906&10:41:43.010&10:41:43.466&0.37&$134.46\pm{16.07}$&$1.76_{-0.28}^{+0.43}$&$3.14_{-0.62}^{+0.90}$&$-8.71_{-0.05}^{+0.05}$&46.14/44\\ 
111 &10:46:03.538&10:46:03.546&10:46:03.602&0.06&$497.87\pm{82.98}$&$1.56_{-0.30}^{+0.49}$&$6.99_{-1.70}^{+2.79}$&$-8.19_{-0.07}^{+0.07}$&36.12/44\\ 
112 &10:47:08.081&10:47:08.241&10:47:09.089&0.46&$442.98\pm{21.88}$&$2.59_{-0.28}^{+0.37}$&$3.76_{-0.43}^{+0.50}$&$-8.05_{-0.02}^{+0.02}$&45.36/53\\ 
113 &10:51:09.649&10:51:09.729&10:51:09.937&0.26&$196.53\pm{26.74}$&$1.73_{-0.31}^{+0.49}$&$3.88_{-0.85}^{+1.29}$&$-8.55_{-0.06}^{+0.06}$&59.87/43\\ 
114 &10:55:24.816&10:55:24.968&10:55:25.208&0.34&$86.77\pm{15.34}$&$1.07_{-0.17}^{+0.24}$&$4.98_{-1.14}^{+1.90}$&$-9.11_{-0.08}^{+0.07}$&37.07/43\\ 
115 &10:56:10.488&10:56:10.536&10:56:10.912&0.28&$206.19\pm{22.77}$&$1.64_{-0.23}^{+0.34}$&$4.25_{-0.77}^{+1.08}$&$-8.55_{-0.05}^{+0.05}$&48.43/43\\ 
116 &10:59:50.879&10:59:50.959&10:59:51.071&0.06&$154.26\pm{28.64}$&$2.27_{-0.64}^{+1.67}$&$2.54_{-0.81}^{+1.47}$&$-8.55_{-0.08}^{+0.08}$&32.91/43\\ 
117 &12:21:36.799&12:21:36.855&12:21:36.879&0.08&$172.87\pm{44.64}$&$1.80_{-0.53}^{+1.47}$&$3.48_{-1.23}^{+2.70}$&$-8.59_{-0.12}^{+0.11}$&29.80/44\\ 
118 &12:22:02.775&12:22:02.847&12:22:03.359&0.52&$42.41\pm{8.84}$&$1.76_{-0.44}^{+0.96}$&$1.76_{-0.54}^{+1.02}$&$-9.22_{-0.09}^{+0.09}$&45.36/44\\ 
119 &12:33:50.709&12:33:50.717&12:33:50.837&0.11&$207.45\pm{39.92}$&$1.61_{-0.35}^{+0.67}$&$4.36_{-1.21}^{+2.16}$&$-8.56_{-0.09}^{+0.08}$&47.51/43\\ 
120 &12:34:53.004&12:34:53.156&12:34:54.108&0.78&$750.76\pm{27.23}$&$2.40_{-0.18}^{+0.22}$&$5.29_{-0.43}^{+0.49}$&$-7.84_{-0.02}^{+0.02}$&63.21/56\\ 
121 &12:43:00.955&12:43:00.995&12:43:01.163&0.21&$59.27\pm{17.11}$&$1.62_{-0.48}^{+1.32}$&$2.31_{-1.15}^{+2.00}$&$-9.10_{-0.13}^{+0.12}$&28.69/43\\ 
122 &12:43:36.659&12:43:36.739&12:43:36.835&0.18&$92.20\pm{23.05}$&$0.80_{-0.15}^{+0.21}$&$8.21_{-4.10}^{+5.30}$&$-9.16_{-0.11}^{+0.10}$&52.10/43\\ 
123 &14:00:08.433&14:00:08.553&14:00:08.977&0.13&$561.18\pm{33.66}$&$3.00_{-0.46}^{+0.70}$&$3.68_{-0.56}^{+0.69}$&$-7.90_{-0.03}^{+0.03}$&56.38/49\\ 
124 &14:03:42.560&14:03:42.568&14:03:43.488&0.79&$39.52\pm{6.88}$&$1.28_{-0.22}^{+0.34}$&$2.57_{-0.61}^{+1.02}$&$-9.38_{-0.08}^{+0.07}$&48.52/43\\ 
125 &14:05:14.080&14:05:14.136&14:05:14.192&0.11&$123.64\pm{33.04}$&$1.08_{-0.24}^{+0.42}$&$5.67_{-1.76}^{+3.94}$&$-8.98_{-0.13}^{+0.12}$&30.87/43\\ 
126 &14:08:42.352&14:08:42.392&14:08:42.528&0.09&$123.64\pm{26.98}$&$1.45_{-0.33}^{+0.61}$&$3.82_{-1.10}^{+2.11}$&$-8.83_{-0.10}^{+0.09}$&37.87/44\\ 
127 &14:10:39.591&14:10:39.591&14:10:39.775&0.18&$101.74\pm{23.98}$&$1.22_{-0.26}^{+0.45}$&$4.41_{-1.28}^{+2.55}$&$-8.99_{-0.11}^{+0.10}$&37.14/43\\ 
128 &14:19:46.373&14:19:46.501&14:19:46.661&0.13&$650.74\pm{49.19}$&$1.94_{-0.23}^{+0.32}$&$6.17_{-0.88}^{+1.12}$&$-7.99_{-0.03}^{+0.03}$&60.30/46\\ 
129 &15:24:48.332&15:24:48.380&15:24:48.476&0.11&$179.79\pm{35.26}$&$1.40_{-0.28}^{+0.48}$&$4.88_{-1.30}^{+2.31}$&$-8.68_{-0.09}^{+0.08}$&46.57/43\\ 
130 &15:31:20.283&15:31:20.299&15:31:20.619&0.30&$264.02\pm{28.81}$&$1.60_{-0.22}^{+0.31}$&$4.98_{-0.88}^{+1.23}$&$-8.45_{-0.05}^{+0.05}$&36.34/43\\ 
131 &15:31:28.865&15:31:29.209&15:31:31.289&0.98&$1591.10\pm{26.86}$&$2.78_{-0.12}^{+0.14}$&$6.67_{-0.29}^{+0.30}$&$-7.47_{-0.01}^{+0.01}$&94.29/67\\ 
132 &15:32:05.505&15:32:05.521&15:32:05.777&0.27&$69.15\pm{16.30}$&$1.37_{-0.32}^{+0.60}$&$3.08_{-0.93}^{+1.88}$&$-9.11_{-0.11}^{+0.10}$&38.69/43\\ 
133 &15:32:06.345&15:32:06.465&15:32:06.529&0.18&$71.91\pm{19.95}$&$1.18_{-0.29}^{+0.55}$&$3.74_{-1.87}^{+2.83}$&$-9.18_{-0.13}^{+0.12}$&29.30/43\\ 
134 &15:40:35.097&15:40:35.145&15:40:35.217&0.10&$268.46\pm{46.73}$&$1.52_{-0.29}^{+0.49}$&$5.32_{-1.33}^{+2.24}$&$-8.47_{-0.08}^{+0.07}$&47.47/43\\ 
135 &15:40:47.465&15:40:47.585&15:40:47.761&0.26&$134.75\pm{21.86}$&$2.08_{-0.49}^{+1.02}$&$2.60_{-0.71}^{+1.19}$&$-8.64_{-0.07}^{+0.07}$&47.57/44\\ 
136 &15:41:01.225&15:41:01.225&15:41:01.345&0.12&$130.16\pm{32.54}$&$1.47_{-0.37}^{+0.77}$&$3.86_{-1.22}^{+2.56}$&$-8.80_{-0.11}^{+0.10}$&31.25/44\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010101 Date: 2022-10-13}\\ 
 \hline
137 &17:08:56.323&17:08:56.339&17:08:56.531&0.21&$88.91\pm{20.96}$&$0.98_{-0.18}^{+0.28}$&$5.80_{-1.59}^{+3.17}$&$-9.12_{-0.11}^{+0.10}$&30.69/43\\ 
138 &17:14:36.911&17:14:37.039&17:14:37.223&0.31&$64.09\pm{14.70}$&$0.82_{-0.14}^{+0.20}$&$6.56_{-1.73}^{+3.39}$&$-9.31_{-0.10}^{+0.10}$&35.13/43\\ 
139 &18:33:16.337&18:33:16.353&18:33:16.609&0.24&$84.52\pm{18.02}$&$1.15_{-0.22}^{+0.35}$&$4.40_{-1.17}^{+2.19}$&$-9.09_{-0.10}^{+0.09}$&43.29/43\\ 
140 &18:39:05.927&18:39:05.991&18:39:06.407&0.29&$604.49\pm{36.72}$&$2.27_{-0.26}^{+0.35}$&$5.05_{-0.64}^{+0.77}$&$-7.96_{-0.03}^{+0.03}$&45.43/49\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010102 Date: 2022-10-14}\\ 
 \hline
141 &03:39:33.133&03:39:33.229&03:39:33.669&0.40&$356.77\pm{26.74}$&$1.78_{-0.20}^{+0.26}$&$5.00_{-0.67}^{+0.85}$&$-8.29_{-0.03}^{+0.03}$&50.55/47\\ 
142 &03:41:39.086&03:41:39.270&03:41:39.638&0.31&$272.70\pm{23.05}$&$1.88_{-0.24}^{+0.34}$&$4.14_{-0.64}^{+0.83}$&$-8.38_{-0.04}^{+0.04}$&37.80/45\\ 
143 &03:42:37.897&03:42:38.073&03:42:38.129&0.18&$107.07\pm{21.86}$&$1.05_{-0.18}^{+0.27}$&$5.71_{-1.43}^{+2.58}$&$-9.02_{-0.09}^{+0.09}$&34.14/43\\ 
144 &03:43:00.809&03:43:00.929&03:43:02.017&0.94&$178.07\pm{12.69}$&$1.53_{-0.14}^{+0.17}$&$4.26_{-0.51}^{+0.64}$&$-8.65_{-0.03}^{+0.03}$&40.30/47\\ 
145 &03:44:34.440&03:44:34.560&03:44:34.672&0.21&$133.84\pm{24.44}$&$0.99_{-0.15}^{+0.21}$&$6.91_{-1.57}^{+2.68}$&$-8.94_{-0.08}^{+0.08}$&40.53/43\\ 
146 &03:45:34.039&03:45:34.215&03:45:34.591&0.18&$707.07\pm{37.11}$&$2.27_{-0.23}^{+0.30}$&$5.41_{-0.60}^{+0.71}$&$-7.89_{-0.02}^{+0.02}$&49.10/51\\ 
147 &03:45:55.572&03:45:55.835&03:45:56.291&0.39&$455.48\pm{26.17}$&$2.09_{-0.21}^{+0.27}$&$4.75_{-0.55}^{+0.66}$&$-8.11_{-0.03}^{+0.02}$&61.76/50\\ 
148 &03:50:37.967&03:50:38.743&03:50:38.887&0.43&$515.37\pm{24.68}$&$2.45_{-0.25}^{+0.32}$&$4.30_{-0.46}^{+0.54}$&$-8.00_{-0.02}^{+0.02}$&50.00/52\\ 
149 &03:55:37.083&03:55:37.307&03:55:39.295&1.26&$879.85\pm{20.88}$&$2.63_{-0.15}^{+0.17}$&$5.23_{-0.30}^{+0.33}$&$-7.74_{-0.01}^{+0.01}$&79.34/61\\ 
150 &03:56:59.637&03:56:59.669&03:56:59.901&0.16&$501.82\pm{44.53}$&$1.67_{-0.20}^{+0.27}$&$6.46_{-0.97}^{+1.27}$&$-8.16_{-0.04}^{+0.04}$&42.44/45\\ 
151 &03:59:47.737&03:59:47.897&03:59:47.961&0.22&$46.10\pm{14.58}$&$0.95_{-0.22}^{+0.39}$&$4.34_{-2.17}^{+3.63}$&$-9.42_{-0.15}^{+0.13}$&28.08/43\\ 
152 &04:06:33.765&04:06:33.861&04:06:34.013&0.15&$146.68\pm{24.79}$&$2.46_{-0.69}^{+1.82}$&$2.28_{-0.71}^{+1.23}$&$-8.54_{-0.08}^{+0.07}$&62.66/44\\ 
153 &04:07:13.807&04:07:14.247&04:07:14.503&0.54&$105.67\pm{12.81}$&$1.48_{-0.21}^{+0.29}$&$3.47_{-0.65}^{+0.93}$&$-8.89_{-0.05}^{+0.05}$&74.99/44\\ 
154 &05:16:39.132&05:16:39.180&05:16:39.556&0.37&$170.99\pm{20.74}$&$1.54_{-0.23}^{+0.33}$&$4.16_{-0.79}^{+1.14}$&$-8.66_{-0.05}^{+0.05}$&57.61/44\\ 
155 &05:17:23.727&05:17:23.791&05:17:24.503&0.57&$409.30\pm{23.91}$&$1.90_{-0.18}^{+0.22}$&$5.00_{-0.55}^{+0.66}$&$-8.20_{-0.03}^{+0.03}$&68.56/50\\ 
156 &05:17:58.333&05:17:58.397&05:17:58.485&0.14&$144.88\pm{30.89}$&$1.58_{-0.37}^{+0.74}$&$3.74_{-1.11}^{+2.10}$&$-8.72_{-0.10}^{+0.09}$&58.98/43\\ 
157 &05:18:51.992&05:18:52.175&05:18:52.462&0.18&$460.24\pm{32.30}$&$2.52_{-0.36}^{+0.54}$&$3.93_{-0.60}^{+0.76}$&$-8.04_{-0.03}^{+0.03}$&31.22/48\\ 
158 &05:18:53.054&05:18:53.182&05:18:53.254&0.18&$184.40\pm{30.73}$&$4.69_{-2.21}^{+194.34}$&$1.48_{-0.74}^{+1.31}$&$-8.27_{-0.07}^{+0.07}$&49.93/43\\ 
159 &05:25:56.894&05:25:56.998&05:25:57.102&0.12&$103.72\pm{22.63}$&$1.76_{-0.46}^{+1.04}$&$2.77_{-0.87}^{+1.71}$&$-8.82_{-0.10}^{+0.09}$&36.39/43\\ 
160 &05:32:09.387&05:32:09.411&05:32:09.619&0.23&$49.07\pm{14.80}$&$0.74_{-0.15}^{+0.23}$&$6.99_{-2.18}^{+5.37}$&$-9.45_{-0.14}^{+0.13}$&23.85/43\\ 
161 &05:33:23.781&05:33:23.845&05:33:24.357&0.46&$85.97\pm{12.68}$&$1.40_{-0.22}^{+0.33}$&$3.36_{-0.72}^{+1.12}$&$-9.00_{-0.07}^{+0.06}$&48.84/43\\ 
162 &05:37:11.083&05:37:11.954&05:37:12.858&1.05&$369.21\pm{15.10}$&$2.05_{-0.15}^{+0.18}$&$4.38_{-0.36}^{+0.41}$&$-8.21_{-0.02}^{+0.02}$&51.62/54\\ 
163 &05:38:12.972&05:38:12.996&05:38:13.780&0.76&$80.56\pm{10.40}$&$1.49_{-0.22}^{+0.33}$&$2.97_{-0.59}^{+0.87}$&$-9.01_{-0.06}^{+0.06}$&50.19/44\\ 
164 &05:40:07.241&05:40:07.561&05:40:07.833&0.52&$65.51\pm{10.92}$&$1.28_{-0.21}^{+0.32}$&$3.27_{-0.76}^{+1.25}$&$-9.17_{-0.08}^{+0.07}$&50.85/43\\ 
165 &09:51:36.679&09:51:36.767&09:51:36.959&0.24&$171.94\pm{25.35}$&$1.27_{-0.19}^{+0.27}$&$5.46_{-1.13}^{+1.75}$&$-8.74_{-0.07}^{+0.06}$&41.54/43\\ 
166 &09:53:13.677&09:53:13.701&09:53:13.829&0.15&$105.37\pm{26.34}$&$1.45_{-0.36}^{+0.74}$&$3.56_{-1.13}^{+2.37}$&$-8.90_{-0.11}^{+0.10}$&35.78/43\\ 
167 &09:53:23.979&09:53:24.123&09:53:24.155&0.16&$178.63\pm{32.08}$&$1.64_{-0.35}^{+0.63}$&$3.94_{-1.05}^{+1.80}$&$-8.62_{-0.08}^{+0.08}$&40.12/43\\ 
168 &09:53:27.742&09:53:27.806&09:53:28.405&0.48&$377.47\pm{24.78}$&$1.64_{-0.15}^{+0.18}$&$5.72_{-0.66}^{+0.80}$&$-8.29_{-0.03}^{+0.03}$&44.79/48\\ 
169 &09:55:08.699&09:55:08.851&09:55:09.003&0.18&$134.84\pm{21.59}$&$2.10_{-0.50}^{+1.05}$&$2.57_{-0.71}^{+1.18}$&$-8.64_{-0.07}^{+0.07}$&50.23/43\\ 
170 &09:55:58.862&09:55:58.942&09:55:59.006&0.12&$152.13\pm{32.43}$&$1.91_{-0.53}^{+1.32}$&$2.98_{-0.98}^{+1.92}$&$-8.64_{-0.10}^{+0.09}$&37.25/43\\ 
171 &09:57:02.567&09:57:02.983&09:57:03.351&0.50&$1981.80\pm{52.35}$&$2.42_{-0.14}^{+0.16}$&$8.55_{-0.52}^{+0.56}$&$-7.42_{-0.01}^{+0.01}$&66.85/60\\ 
172 &09:57:09.046&09:57:09.166&09:57:09.294&0.21&$121.53\pm{22.57}$&$1.17_{-0.20}^{+0.30}$&$5.14_{-1.25}^{+2.15}$&$-8.92_{-0.08}^{+0.08}$&42.96/43\\ 
173 &09:59:30.768&09:59:30.792&09:59:31.184&0.39&$102.44\pm{16.20}$&$1.57_{-0.29}^{+0.47}$&$3.15_{-0.74}^{+1.19}$&$-8.88_{-0.07}^{+0.07}$&35.75/44\\ 
174 &09:59:42.159&09:59:42.167&09:59:42.239&0.08&$103.72\pm{34.57}$&$0.64_{-0.15}^{+0.23}$&$12.43_{-6.22}^{+13.32}$&$-9.19_{-0.16}^{+0.15}$&19.51/43\\ 
175 &10:04:21.548&10:04:21.652&10:04:21.724&0.07&$253.55\pm{38.22}$&$4.09_{-1.59}^{+11.74}$&$1.92_{-0.96}^{+1.35}$&$-8.16_{-0.07}^{+0.06}$&43.73/43\\ 
176 &10:07:04.796&10:07:04.868&10:07:05.268&0.40&$249.39\pm{23.78}$&$2.13_{-0.34}^{+0.52}$&$3.45_{-0.63}^{+0.86}$&$-8.37_{-0.04}^{+0.04}$&40.92/44\\ 
177 &10:07:06.035&10:07:06.499&10:07:06.595&0.51&$69.15\pm{11.52}$&$1.16_{-0.18}^{+0.26}$&$3.94_{-0.87}^{+1.43}$&$-9.17_{-0.07}^{+0.07}$&56.33/43\\ 
178 &11:31:56.283&11:31:56.403&11:31:56.483&0.18&$128.05\pm{25.61}$&$1.07_{-0.19}^{+0.28}$&$5.92_{-1.51}^{+2.76}$&$-8.96_{-0.09}^{+0.09}$&37.89/43\\ 
179 &11:32:30.552&11:32:30.576&11:32:30.656&0.10&$138.30\pm{35.71}$&$2.67_{-1.05}^{+8.86}$&$2.06_{-1.03}^{+2.13}$&$-8.54_{-0.12}^{+0.11}$&38.72/43\\ 
180 &11:33:18.010&11:33:18.034&11:33:18.290&0.19&$149.51\pm{23.64}$&$1.54_{-0.28}^{+0.46}$&$3.92_{-0.93}^{+1.48}$&$-8.72_{-0.07}^{+0.07}$&44.76/43\\ 
181 &11:33:50.446&11:33:50.446&11:33:50.526&0.08&$92.20\pm{32.60}$&$0.52_{-0.11}^{+0.17}$&$18.87_{-9.44}^{+21.05}$&$-9.18_{-0.16}^{+0.15}$&15.44/43\\ 
182 &11:35:02.668&11:35:02.843&11:35:03.707&0.86&$141.44\pm{12.17}$&$1.71_{-0.20}^{+0.27}$&$3.34_{-0.49}^{+0.64}$&$-8.70_{-0.04}^{+0.04}$&60.45/46\\ 
183 &11:37:29.809&11:37:29.833&11:37:30.417&0.58&$54.96\pm{9.87}$&$1.02_{-0.15}^{+0.22}$&$4.25_{-0.96}^{+1.62}$&$-9.32_{-0.08}^{+0.08}$&43.36/44\\ 
184 &11:37:43.887&11:37:43.927&11:37:44.071&0.13&$226.81\pm{35.42}$&$1.32_{-0.21}^{+0.31}$&$5.92_{-1.29}^{+2.06}$&$-8.60_{-0.07}^{+0.07}$&57.67/44\\ 
185 &11:37:47.490&11:37:47.610&11:37:48.282&0.63&$264.27\pm{19.02}$&$1.42_{-0.12}^{+0.15}$&$5.80_{-0.68}^{+0.84}$&$-8.51_{-0.03}^{+0.03}$&48.13/47\\ 
186 &11:37:50.864&11:37:50.936&11:37:51.128&0.22&$185.71\pm{27.09}$&$1.43_{-0.23}^{+0.34}$&$4.79_{-1.02}^{+1.56}$&$-8.66_{-0.06}^{+0.06}$&40.98/44\\ 
187 &11:38:04.026&11:38:04.066&11:38:04.186&0.09&$1307.54\pm{90.66}$&$2.45_{-0.34}^{+0.49}$&$6.84_{-1.02}^{+1.27}$&$-7.59_{-0.03}^{+0.03}$&73.56/48\\ 
188 &11:40:33.507&11:40:33.603&11:40:33.899&0.26&$355.23\pm{31.04}$&$2.33_{-0.38}^{+0.58}$&$3.75_{-0.67}^{+0.89}$&$-8.18_{-0.04}^{+0.04}$&60.18/45\\ 
189 &11:41:42.724&11:41:42.772&11:41:44.060&1.06&$250.41\pm{14.31}$&$1.94_{-0.18}^{+0.23}$&$3.83_{-0.42}^{+0.51}$&$-8.40_{-0.03}^{+0.02}$&57.97/49\\ 
190 &11:41:46.337&11:41:46.377&11:41:47.137&0.48&$161.35\pm{14.79}$&$2.60_{-0.48}^{+0.81}$&$2.27_{-0.45}^{+0.60}$&$-8.48_{-0.04}^{+0.04}$&44.99/45\\ 
191 &11:42:56.620&11:42:57.330&11:42:58.218&0.89&$2417.47\pm{40.68}$&$2.34_{-0.08}^{+0.09}$&$9.76_{-0.37}^{+0.40}$&$-7.34_{-0.01}^{+0.01}$&93.88/67\\ 
192 &11:44:34.217&11:44:34.321&11:44:34.947&0.67&$88.28\pm{11.40}$&$1.36_{-0.19}^{+0.27}$&$3.54_{-0.68}^{+1.00}$&$-9.01_{-0.06}^{+0.06}$&47.47/43\\ 
193 &11:44:35.635&11:44:35.699&11:44:36.514&0.74&$298.82\pm{19.21}$&$1.85_{-0.18}^{+0.23}$&$4.43_{-0.52}^{+0.64}$&$-8.34_{-0.03}^{+0.03}$&50.68/48\\ 
194 &11:45:41.980&11:45:42.060&11:45:42.636&0.52&$279.89\pm{21.47}$&$1.76_{-0.20}^{+0.26}$&$4.50_{-0.62}^{+0.79}$&$-8.40_{-0.03}^{+0.03}$&45.47/46\\ 
195 &11:46:34.148&11:46:34.268&11:46:34.316&0.15&$144.31\pm{29.46}$&$1.43_{-0.31}^{+0.56}$&$4.12_{-1.15}^{+2.15}$&$-8.79_{-0.09}^{+0.09}$&36.03/43\\ 
196 &11:47:20.597&11:47:20.637&11:47:20.997&0.37&$66.49\pm{13.30}$&$1.14_{-0.20}^{+0.31}$&$3.95_{-1.00}^{+1.81}$&$-9.20_{-0.09}^{+0.08}$&46.23/43\\ 
197 &11:47:22.861&11:47:22.901&11:47:22.957&0.10&$108.66\pm{32.76}$&$1.05_{-0.25}^{+0.45}$&$5.71_{-1.86}^{+4.49}$&$-9.01_{-0.14}^{+0.13}$&29.87/43\\ 
198 &11:47:33.906&11:47:33.986&11:47:34.170&0.25&$134.35\pm{23.04}$&$2.06_{-0.51}^{+1.10}$&$2.62_{-0.75}^{+1.29}$&$-8.64_{-0.08}^{+0.07}$&47.37/43\\ 
199 &11:49:15.310&11:49:15.334&11:49:15.406&0.10&$118.54\pm{34.22}$&$0.92_{-0.20}^{+0.31}$&$7.41_{-2.26}^{+5.45}$&$-9.02_{-0.13}^{+0.12}$&22.13/43\\ 
200 &11:51:15.718&11:51:15.726&11:51:16.510&0.74&$86.26\pm{10.87}$&$2.11_{-0.42}^{+0.73}$&$2.05_{-0.47}^{+0.69}$&$-8.83_{-0.06}^{+0.05}$&58.27/44\\ 
201 &11:53:16.831&11:53:16.926&11:53:17.398&0.40&$793.79\pm{38.78}$&$2.05_{-0.17}^{+0.21}$&$6.41_{-0.63}^{+0.73}$&$-7.88_{-0.02}^{+0.02}$&56.17/52\\ 
202 &14:39:53.827&14:39:53.875&14:39:54.003&0.14&$164.85\pm{31.15}$&$1.13_{-0.19}^{+0.28}$&$6.29_{-1.51}^{+2.62}$&$-8.81_{-0.08}^{+0.08}$&44.11/44\\ 
203 &14:48:19.640&14:48:20.144&14:48:20.720&0.69&$353.78\pm{19.10}$&$2.14_{-0.21}^{+0.27}$&$4.07_{-0.45}^{+0.54}$&$-8.22_{-0.02}^{+0.02}$&40.91/50\\ 
204 &14:50:02.586&14:50:02.778&14:50:02.826&0.24&$83.90\pm{19.25}$&$1.29_{-0.29}^{+0.53}$&$3.60_{-1.08}^{+2.17}$&$-9.07_{-0.11}^{+0.10}$&38.61/43\\ 
205 &17:37:25.412&17:37:25.612&17:37:25.740&0.30&$157.59\pm{22.51}$&$1.30_{-0.19}^{+0.28}$&$4.99_{-1.02}^{+1.56}$&$-8.77_{-0.06}^{+0.06}$&44.37/44\\ 
206 &17:37:48.330&17:37:48.458&17:37:48.738&0.25&$576.67\pm{38.79}$&$2.05_{-0.24}^{+0.31}$&$5.47_{-0.72}^{+0.89}$&$-8.02_{-0.03}^{+0.03}$&66.86/48\\ 
207 &17:38:10.432&17:38:10.504&17:38:10.720&0.26&$152.86\pm{23.59}$&$1.61_{-0.30}^{+0.49}$&$3.73_{-0.88}^{+1.41}$&$-8.70_{-0.07}^{+0.07}$&41.40/44\\ 
208 &17:38:20.727&17:38:21.367&17:38:21.511&0.73&$105.11\pm{12.06}$&$1.13_{-0.12}^{+0.16}$&$5.02_{-0.82}^{+1.15}$&$-9.00_{-0.05}^{+0.05}$&42.55/44\\ 
209 &17:39:24.725&17:39:24.909&17:39:26.580&1.35&$632.39\pm{19.33}$&$1.86_{-0.09}^{+0.10}$&$6.41_{-0.38}^{+0.42}$&$-8.01_{-0.01}^{+0.01}$&78.00/59\\ 
210 &17:41:38.138&17:41:38.394&17:41:41.160&2.02&$690.03\pm{15.85}$&$0.84_{-0.02}^{+0.02}$&$20.78_{-0.73}^{+0.79}$&$-8.28_{-0.01}^{+0.01}$&101.50/61\\ 
211 &17:42:38.866&17:42:38.898&17:42:39.122&0.22&$85.42\pm{18.64}$&$1.00_{-0.18}^{+0.27}$&$5.43_{-1.43}^{+2.70}$&$-9.14_{-0.10}^{+0.09}$&42.34/43\\ 
212 &17:43:22.530&17:43:22.786&17:43:23.401&0.61&$907.03\pm{33.62}$&$0.83_{-0.03}^{+0.03}$&$24.07_{-1.34}^{+1.50}$&$-8.16_{-0.02}^{+0.02}$&65.60/54\\ 
213 &17:43:55.300&17:43:55.388&17:43:55.764&0.37&$527.84\pm{34.88}$&$1.15_{-0.08}^{+0.09}$&$10.99_{-1.10}^{+1.33}$&$-8.30_{-0.03}^{+0.03}$&38.97/48\\ 
214 &17:44:27.312&17:44:27.344&17:44:27.448&0.12&$203.81\pm{38.52}$&$0.74_{-0.10}^{+0.13}$&$14.26_{-3.24}^{+5.68}$&$-8.83_{-0.08}^{+0.08}$&32.26/44\\ 
215 &17:44:33.240&17:44:33.352&17:44:33.687&0.42&$157.37\pm{19.37}$&$0.81_{-0.08}^{+0.09}$&$10.44_{-1.70}^{+2.46}$&$-8.93_{-0.05}^{+0.05}$&48.89/44\\ 
216 &17:45:01.277&17:45:01.317&17:45:01.581&0.28&$183.24\pm{25.17}$&$0.98_{-0.12}^{+0.15}$&$8.23_{-1.51}^{+2.27}$&$-8.82_{-0.06}^{+0.06}$&53.53/44\\ 
217 &17:46:44.811&17:46:44.851&17:46:44.971&0.14&$245.16\pm{39.26}$&$1.80_{-0.38}^{+0.68}$&$4.15_{-1.06}^{+1.73}$&$-8.44_{-0.07}^{+0.07}$&31.49/43\\ 
218 &17:46:58.249&17:46:58.425&17:46:58.593&0.25&$221.28\pm{26.08}$&$0.88_{-0.09}^{+0.10}$&$10.77_{-1.71}^{+2.43}$&$-8.76_{-0.05}^{+0.05}$&39.46/44\\ 
219 &17:47:00.688&17:47:00.887&17:47:01.023&0.27&$229.45\pm{26.85}$&$1.18_{-0.13}^{+0.17}$&$6.99_{-1.17}^{+1.65}$&$-8.65_{-0.05}^{+0.05}$&48.72/44\\ 
220 &17:47:01.703&17:47:01.831&17:47:02.055&0.23&$381.82\pm{33.88}$&$1.66_{-0.20}^{+0.26}$&$5.71_{-0.85}^{+1.12}$&$-8.28_{-0.04}^{+0.04}$&54.33/45\\ 
221 &17:47:17.516&17:47:17.644&17:47:18.307&0.67&$291.66\pm{19.98}$&$0.68_{-0.04}^{+0.04}$&$19.70_{-1.96}^{+2.44}$&$-8.70_{-0.03}^{+0.03}$&46.35/48\\ 
222 &17:47:18.755&17:47:18.891&17:47:19.459&0.51&$215.13\pm{18.18}$&$1.05_{-0.08}^{+0.10}$&$7.93_{-0.98}^{+1.26}$&$-8.72_{-0.04}^{+0.04}$&79.98/46\\ 
223 &17:48:16.507&17:48:16.819&17:48:17.043&0.42&$613.32\pm{35.06}$&$1.31_{-0.09}^{+0.10}$&$9.71_{-0.90}^{+1.06}$&$-8.18_{-0.03}^{+0.02}$&51.88/50\\ 
224 &17:48:54.315&17:48:56.393&17:48:58.063&0.78&$4901.29\pm{36.87}$&$1.32_{-0.01}^{+0.01}$&$27.47_{-0.36}^{+0.37}$&$-7.27_{-0.00}^{+0.00}$&307.98/77\\ 
225 &17:53:23.472&17:53:23.688&17:53:23.736&0.06&$217.32\pm{29.30}$&$1.85_{-0.35}^{+0.58}$&$3.73_{-0.84}^{+1.29}$&$-8.49_{-0.06}^{+0.06}$&50.44/44\\ 
226 &17:54:28.472&17:54:28.624&17:54:28.672&0.15&$148.54\pm{27.58}$&$1.64_{-0.36}^{+0.62}$&$3.60_{-0.95}^{+1.73}$&$-8.70_{-0.08}^{+0.08}$&46.92/44\\ 
227 &17:55:30.212&17:55:30.372&17:55:31.020&0.69&$316.88\pm{20.63}$&$0.99_{-0.06}^{+0.07}$&$10.69_{-1.03}^{+1.25}$&$-8.58_{-0.03}^{+0.03}$&63.11/48\\ 
228 &17:56:04.159&17:56:04.422&17:56:05.068&0.53&$317.13\pm{19.44}$&$1.79_{-0.16}^{+0.20}$&$4.73_{-0.53}^{+0.64}$&$-8.33_{-0.03}^{+0.03}$&37.83/49\\ 
229 &17:56:05.571&17:56:05.659&17:56:05.779&0.18&$153.12\pm{27.50}$&$1.07_{-0.17}^{+0.24}$&$6.51_{-1.52}^{+2.58}$&$-8.87_{-0.08}^{+0.08}$&43.74/43\\ 
230 &17:57:22.034&17:57:22.074&17:57:22.538&0.46&$125.53\pm{16.34}$&$1.29_{-0.18}^{+0.25}$&$4.40_{-0.85}^{+1.26}$&$-8.89_{-0.06}^{+0.06}$&57.40/43\\ 
231 &17:57:56.088&17:57:56.143&17:57:56.447&0.28&$188.32\pm{23.54}$&$1.60_{-0.25}^{+0.37}$&$4.15_{-0.82}^{+1.21}$&$-8.61_{-0.06}^{+0.05}$&40.65/43\\ 
232 &17:59:38.619&17:59:38.795&17:59:39.130&0.32&$194.87\pm{20.21}$&$1.93_{-0.30}^{+0.45}$&$3.40_{-0.63}^{+0.87}$&$-8.51_{-0.05}^{+0.04}$&45.45/44\\ 
233 &17:59:40.130&17:59:40.466&17:59:40.826&0.59&$239.30\pm{19.28}$&$1.87_{-0.23}^{+0.31}$&$3.89_{-0.57}^{+0.73}$&$-8.44_{-0.04}^{+0.03}$&55.26/46\\ 
234 &17:59:54.169&17:59:54.201&17:59:54.241&0.07&$226.31\pm{53.34}$&$1.38_{-0.32}^{+0.60}$&$5.55_{-1.66}^{+3.30}$&$-8.59_{-0.11}^{+0.10}$&36.72/43\\ 
235 &20:48:32.000&20:48:32.112&20:48:32.240&0.15&$609.37\pm{51.87}$&$1.92_{-0.26}^{+0.36}$&$5.98_{-0.94}^{+1.24}$&$-8.03_{-0.04}^{+0.04}$&38.13/45\\ 
236 &20:48:49.477&20:48:49.717&20:48:50.092&0.29&$1715.32\pm{55.39}$&$0.80_{-0.02}^{+0.02}$&$35.23_{-1.72}^{+1.91}$&$-7.89_{-0.01}^{+0.01}$&71.53/55\\ 
237 &20:48:50.852&20:48:50.892&20:48:51.420&0.49&$323.26\pm{25.01}$&$0.75_{-0.05}^{+0.05}$&$17.40_{-1.90}^{+2.41}$&$-8.63_{-0.03}^{+0.03}$&51.33/47\\ 
238 &20:49:43.834&20:49:44.176&20:49:45.071&0.66&$8046.23\pm{85.10}$&$1.06_{-0.01}^{+0.01}$&$48.18_{-0.82}^{+0.85}$&$-7.14_{-0.00}^{+0.00}$&146.64/72\\ 
239 &20:51:47.878&20:51:47.878&20:51:48.126&0.18&$278.33\pm{34.52}$&$1.51_{-0.22}^{+0.32}$&$5.44_{-1.04}^{+1.51}$&$-8.46_{-0.06}^{+0.05}$&62.92/44\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010103 Date: 2022-10-15}\\ 
 \hline
240 &00:09:33.869&00:09:34.037&00:09:34.221&0.29&$240.52\pm{26.89}$&$0.84_{-0.08}^{+0.09}$&$12.09_{-1.85}^{+2.60}$&$-8.74_{-0.05}^{+0.05}$&47.38/44\\ 
241 &01:57:59.466&01:57:59.530&01:57:59.921&0.46&$57.48\pm{11.73}$&$0.61_{-0.09}^{+0.11}$&$10.72_{-2.65}^{+5.18}$&$-9.40_{-0.09}^{+0.09}$&34.70/43\\ 
242 &04:30:45.360&04:30:45.368&04:30:45.424&0.06&$138.30\pm{43.73}$&$0.80_{-0.18}^{+0.27}$&$10.16_{-3.23}^{+8.48}$&$-8.99_{-0.15}^{+0.13}$&24.72/43\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010104 Date: 2022-10-16}\\ 
 \hline
243 &03:52:10.374&03:52:10.422&03:52:11.748&1.28&$222.55\pm{13.30}$&$1.80_{-0.16}^{+0.20}$&$3.91_{-0.43}^{+0.52}$&$-8.49_{-0.03}^{+0.03}$&64.11/49\\ 
244 &07:04:35.010&07:04:35.018&07:04:35.162&0.15&$100.93\pm{26.06}$&$1.14_{-0.25}^{+0.43}$&$4.85_{-1.46}^{+3.08}$&$-9.02_{-0.12}^{+0.11}$&38.82/44\\ 
245 &13:09:00.350&13:09:00.510&13:09:00.582&0.12&$164.09\pm{27.35}$&$1.55_{-0.30}^{+0.50}$&$4.06_{-1.00}^{+1.65}$&$-8.68_{-0.07}^{+0.07}$&50.09/43\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010105 Date: 2022-10-17}\\ 
 \hline
246 &01:27:01.434&01:27:01.498&01:27:01.562&0.06&$521.60\pm{64.70}$&$1.86_{-0.32}^{+0.51}$&$5.80_{-1.21}^{+1.77}$&$-8.10_{-0.06}^{+0.05}$&56.98/44\\ 
247 &12:15:56.104&12:15:56.128&12:15:56.216&0.11&$132.47\pm{34.20}$&$1.20_{-0.27}^{+0.48}$&$5.22_{-1.59}^{+3.37}$&$-8.87_{-0.12}^{+0.11}$&30.63/43\\ 
248 &12:31:42.340&12:31:42.404&12:31:42.764&0.29&$115.61\pm{17.23}$&$1.21_{-0.17}^{+0.24}$&$4.76_{-0.97}^{+1.51}$&$-8.94_{-0.07}^{+0.06}$&48.63/44\\ 
249 &12:33:00.163&12:33:00.243&12:33:00.307&0.14&$84.78\pm{24.47}$&$1.35_{-0.36}^{+0.79}$&$3.48_{-1.74}^{+2.76}$&$-9.02_{-0.13}^{+0.12}$&29.46/43\\ 
250 &12:36:25.840&12:36:25.896&12:36:26.040&0.12&$350.64\pm{42.84}$&$1.62_{-0.25}^{+0.37}$&$5.55_{-1.08}^{+1.58}$&$-8.34_{-0.05}^{+0.05}$&54.20/44\\ 
251 &12:36:31.110&12:36:31.174&12:36:31.526&0.29&$232.89\pm{24.69}$&$1.63_{-0.22}^{+0.31}$&$4.52_{-0.78}^{+1.08}$&$-8.51_{-0.05}^{+0.05}$&50.80/45\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010110 Date: 2022-10-22}\\ 
 \hline
252 &10:01:08.015&10:01:08.111&10:01:08.439&0.16&$3314.34\pm{93.30}$&$3.71_{-0.37}^{+0.47}$&$7.48_{-0.66}^{+0.72}$&$-7.07_{-0.01}^{+0.01}$&71.96/59\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560108 Date: 2022-10-23}\\ 
 \hline
253 &21:57:56.855&21:57:56.975&21:57:57.023&0.09&$131.88\pm{28.78}$&$1.44_{-0.32}^{+0.60}$&$4.03_{-1.17}^{+2.23}$&$-8.80_{-0.10}^{+0.09}$&44.16/43\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560112 Date: 2022-11-09}\\ 
 \hline
254 &22:50:47.339&22:50:47.643&22:50:47.827&0.44&$82.54\pm{13.76}$&$1.28_{-0.21}^{+0.32}$&$3.73_{-0.85}^{+1.39}$&$-9.06_{-0.07}^{+0.07}$&43.88/42\\ 
255 &23:04:50.489&23:04:50.561&23:04:50.665&0.11&$144.44\pm{29.48}$&$1.38_{-0.28}^{+0.49}$&$4.44_{-1.21}^{+2.22}$&$-8.78_{-0.09}^{+0.09}$&40.84/43\\ 
256 &23:11:14.595&23:11:14.595&23:11:15.003&0.41&$51.78\pm{11.88}$&$0.95_{-0.17}^{+0.25}$&$4.64_{-1.24}^{+2.43}$&$-9.37_{-0.10}^{+0.10}$&26.44/43\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010114 Date: 2022-11-10}\\ 
 \hline
257 &00:16:05.368&00:16:05.368&00:16:05.544&0.14&$138.43\pm{28.86}$&$1.57_{-0.36}^{+0.69}$&$3.67_{-1.06}^{+1.98}$&$-8.75_{-0.09}^{+0.09}$&41.72/42\\ 
258 &00:23:26.319&00:23:26.439&00:23:26.535&0.06&$373.56\pm{43.14}$&$2.17_{-0.41}^{+0.71}$&$4.14_{-0.90}^{+1.30}$&$-8.19_{-0.05}^{+0.05}$&54.68/42\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560113 Date: 2022-11-10}\\ 
 \hline
259 &23:44:45.209&23:44:45.265&23:44:45.417&0.07&$5463.08\pm{167.88}$&$4.09_{-0.48}^{+0.65}$&$8.88_{-0.90}^{+1.01}$&$-6.83_{-0.01}^{+0.01}$&56.99/57\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560114 Date: 2022-11-11}\\ 
 \hline
260 &15:12:29.774&15:12:29.830&15:12:29.990&0.12&$422.80\pm{46.41}$&$1.78_{-0.27}^{+0.40}$&$5.50_{-1.02}^{+1.43}$&$-8.21_{-0.05}^{+0.05}$&36.88/43\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560115 Date: 2022-11-12}\\ 
 \hline
261 &00:22:30.881&00:22:31.321&00:22:31.817&0.20&$5071.32\pm{78.46}$&$4.64_{-0.34}^{+0.40}$&$7.75_{-0.45}^{+0.48}$&$-6.84_{-0.01}^{+0.01}$&73.53/64\\ 
262 &03:33:14.470&03:33:14.502&03:33:14.870&0.06&$1702.77\pm{68.77}$&$3.99_{-0.58}^{+0.85}$&$5.04_{-0.65}^{+0.75}$&$-7.34_{-0.02}^{+0.02}$&49.38/53\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5020560117 Date: 2022-11-14}\\ 
 \hline
263 &08:13:16.801&08:13:16.849&08:13:17.041&0.15&$152.34\pm{26.52}$&$1.77_{-0.39}^{+0.73}$&$3.31_{-0.88}^{+1.51}$&$-8.65_{-0.08}^{+0.07}$&49.77/42\\ 
264 &11:10:17.104&11:10:17.112&11:10:18.359&0.69&$843.02\pm{30.52}$&$2.50_{-0.20}^{+0.25}$&$5.37_{-0.45}^{+0.50}$&$-7.78_{-0.02}^{+0.02}$&44.60/54\\ 
265 &11:22:51.813&11:22:51.813&11:22:51.909&0.10&$75.29\pm{30.74}$&$1.15_{-0.35}^{+0.91}$&$4.14_{-2.07}^{+5.24}$&$-9.14_{-0.19}^{+0.17}$&22.25/41\\ 
266 &12:56:21.198&12:56:21.286&12:56:22.126&0.78&$191.35\pm{16.65}$&$2.32_{-0.37}^{+0.57}$&$2.76_{-0.49}^{+0.64}$&$-8.45_{-0.04}^{+0.04}$&52.01/43\\ 
267 &12:59:29.226&12:59:29.322&12:59:30.218&0.18&$3028.71\pm{64.12}$&$4.95_{-0.51}^{+0.67}$&$5.69_{-0.48}^{+0.51}$&$-7.05_{-0.01}^{+0.01}$&71.33/61\\ 
\hline 
 \multicolumn{9}{c}{ObsID: 5576010116 Date: 2022-11-15}\\ 
 \hline
268 &11:52:19.439&11:52:19.463&11:52:19.759&0.32&$67.46\pm{16.36}$&$1.15_{-0.24}^{+0.40}$&$3.93_{-1.13}^{+2.30}$&$-9.19_{-0.11}^{+0.10}$&35.13/43\\ 

\hline
 \end{longtable*}
